The Integrality Gap of the Traveling Salesman Problem is $4/3$ if the LP Solution Has at Most $n+6$ Non-zero Components

We address the classical Dantzig - Fulkerson - Johnson formulation of the symmetric metric Traveling Salesman Problem and study the integrality gap of its linear relaxation, namely the Subtour Elimination Problem (SEP). This integrality gap is conjectured to be 4/3. We prove that, when solving a problem on n nodes, if the optimal SEP solution has at most n + 6 non-zero components, then the conjecture is true. To establish this result, we devise a new methodology that combines theoretical analysis and computational verification.

==> tikz_plots/BB_walks_constructions.tex <==
\newcommand{\preparexzerocoordinates}{
    \node at (0,    0)    (a)    {};
    \node at (1.5,  0)    (b)    {};
    \node at (-1,   +0.5) (p1)   {};
    \node at (-1,   -0.5) (p2)   {};
    \node at (+2.5, +0.5) (q1)   {};
    \node at (+2.5, -0.5) (q2)   {};
    \node at (0,    2pt)  (epsy) {};
}
\newcommand{\preparextwocoordinates}{
    \node at (0,  0)    (a)    {};
    \node at (1,  0)    (a_1)  {};
    \node at (2,  0)    (a_2)  {};
    \node at (3,  0)    (b)    {};
    \node at (-1, +0.5) (p1)   {};
    \node at (-1, -0.5) (p2)   {};
    \node at (+4, +0.5) (q1)   {};
    \node at (+4, -0.5) (q2)   {};
    \node at (0,  2pt)  (epsy) {};
}
\newcommand{\drawdoublepassage}[3]{
    \draw[#3] plot coordinates {($(#1) + (epsy)$) ($(#2) + (epsy)$)};
    \draw[#3] plot coordinates {($(#1) - (epsy)$) ($(#2) - (epsy)$)};
}
\newcommand{\drawbackandforth}[3]{
    \draw[#3] plot coordinates {($(#1) + (0, +2pt)$) (#2) ($(#1) + (0, -2pt)$)};
}

\begin{tikzpicture}[scale=0.6]
    \begin{scope}[xshift=-7cm]
        \node at (0, 0)      {$\bm{w}^0 \in \cW^{ab}_0$};
        \begin{scope}[shift={(-0.75, -1.5)}]
            \preparexzerocoordinates
            \foreach \vname in {a, b}{
                \fill (\vname) circle (2pt);
                \node[above=3pt] at (\vname) {$\vname$};
            }
            \draw[violet] plot coordinates {(p1) (a) (p2)}
                          plot coordinates {(q1) (b) (q2)};
            \node at (-1.25, -0.25) {\small $\bm{w}^0$};
        \end{scope}
        \node[below] at (0, -1.8) {$\mu^0_{\bm{w}^0}$};
        
        \draw[|->] (0, -3) -- (0, -3.5);
        
        \begin{scope}[shift={(-1.5, -4.5)}]
            \node at (-1.25, -0.25) {\small $\bm{w}^2_0$};
            \preparextwocoordinates
            \foreach \vname in {a, a_1, a_2, b}{
                \fill (\vname) circle (2pt);
                \node[above=3pt] at (\vname) {$\vname$};
            }
            
            \draw[violet] plot coordinates {(p1) (a) (p2)};
            \draw[violet] plot coordinates {(q1) ($(b) + (epsy)$)}
                          plot coordinates {(q2) ($(b) - (epsy)$)};
            \drawdoublepassage{a_2}{b}{violet}
            \drawbackandforth{a_2}{a_1}{violet}
        \end{scope}
        
        \begin{scope}[shift={(-1.5, -6)}]
            \node at (-1.25, -0.25) {\small $\bm{w}^2_1$};
            \preparextwocoordinates
            \foreach \vname in {a, a_1, a_2, b}{
                \fill (\vname) circle (2pt);
                \node[above=3pt] at (\vname) {$\vname$};
            }
            
            \draw[violet] plot coordinates {(p1) ($(a) + (epsy)$)}
                          plot coordinates {(p2) ($(a) - (epsy)$)};
            \draw[violet] plot coordinates {(q1) ($(b) + (epsy)$)}
                          plot coordinates {(q2) ($(b) - (epsy)$)};
            \drawbackandforth{a}{a_1}{violet}
            \drawbackandforth{b}{a_2}{violet}
        \end{scope}
        
        \begin{scope}[shift={(-1.5, -7.5)}]
            \node at (-1.25, -0.25) {\small $\bm{w}^2_2$};
            \preparextwocoordinates
            \foreach \vname in {a, a_1, a_2, b}{
                \fill (\vname) circle (2pt);
                \node[above=3pt] at (\vname) {$\vname$};
            }
            
            \draw[violet] plot coordinates {(p1) ($(a) + (epsy)$)}
                          plot coordinates {(p2) ($(a) - (epsy)$)};
            \draw[violet] plot coordinates {(q1) (b) (q2)};
            \drawdoublepassage{a}{a_1}{violet}
            \drawbackandforth{a_1}{a_2}{violet}
        \end{scope}
        \node[below] at (0, -8) {$\mu^2_{\bm{w}^2_k} := \frac{1}{3} \ \mu^0_{\bm{w}^0}$};
    \end{scope}

    \begin{scope}
        \node at (0, 0)      {$\bm{w}^0 \in \cW^{ab}_1$};
        \begin{scope}[shift={(-0.75, -1.5)}]
            \preparexzerocoordinates
            \foreach \vname in {a, b}{
                \fill (\vname) circle (2pt);
                \node[above=3pt] at (\vname) {$\vname$};
            }
            \draw[blue] plot coordinates {(p2) (a) (b) (q2)};
            \node at (-1.25, -0.25) {\small $\bm{w}^0$};
        \end{scope}
        \node[below] at (0, -1.8) {$\mu^0_{\bm{w}^0}$};
        
        \draw[|->] (0, -3) -- (0, -3.5);
        
        \begin{scope}[shift={(-1.5, -4.5)}]
            \node at (-1.25, -0.25) {\small $\bm{w}^2$};
            \preparextwocoordinates
            \foreach \vname in {a, a_1, a_2, b}{
                \fill (\vname) circle (2pt);
                \node[above=3pt] at (\vname) {$\vname$};
            }
            
            \draw[blue] plot coordinates {(p2) (a) (a_1) (a_2) (b) (q2)};
        \end{scope}
        \node[below] at (0, -5) {$\mu^2_{\bm{w}^2} := \mu^0_{\bm{w}^0}$};
    \end{scope}
    
    \begin{scope}[xshift=+7cm]
        \node at (0, 0)      {$\bm{w}^0 \in \cW^{ab}_1$};
        \begin{scope}[shift={(-0.75, -1.5)}]
            \preparexzerocoordinates
            \foreach \vname in {a, b}{
                \fill (\vname) circle (2pt);
                \node[above=3pt] at (\vname) {$\vname$};
            }
            \draw[cyan] plot coordinates {(p1) ($(a) + (epsy)$)}
                        plot coordinates {(p2) ($(a) - (epsy)$)};
            \drawdoublepassage{a}{b}{cyan}
            \draw[cyan] plot coordinates {(q1) ($(b) + (epsy)$)}
                        plot coordinates {(q2) ($(b) - (epsy)$)};
            \node at (-1.25, -0.25) {\small $\bm{w}^0$};
        \end{scope}
        \node[below] at (0, -1.8) {$\mu^0_{\bm{w}^0}$};
        
        \draw[|->] (0, -3) -- (0, -3.5);
        
        \begin{scope}[shift={(-1.5, -4.5)}]
            \node at (-1.25, -0.25) {\small $\bm{w}^2$};
            \preparextwocoordinates
            \foreach \vname in {a, a_1, a_2, b}{
                \fill (\vname) circle (2pt);
                \node[above=3pt] at (\vname) {$\vname$};
            }
            
            \draw[cyan] plot coordinates {(p1) ($(a) + (epsy)$)}
                        plot coordinates {(p2) ($(a) - (epsy)$)};
            \drawdoublepassage{a}{a_1}{cyan}
            \drawdoublepassage{a_1}{a_2}{cyan}
            \drawdoublepassage{a_2}{b}{cyan}
            \draw[cyan] plot coordinates {(q1) ($(b) + (epsy)$)}
                        plot coordinates {(q2) ($(b) - (epsy)$)};
        \end{scope}
        \node[below] at (0, -5) {$\mu^2_{\bm{w}^2} := \mu^0_{\bm{w}^0}$};
    \end{scope}

\end{tikzpicture}



==> tikz_plots/DOPT_lemmas.tex <==
\newcommand{\preparetrianglecoordinates}{
    \node at (-2, -1)   (a) {};
    \node at (+2, -1)   (b) {};
    \node at (0,  +1)   (c) {};
    \node at (+4, -1.5) (d) {};
    \node at (+5, +0)   (e) {};
    \node at (+4, +1.5) (f) {};
    \node at (+2, +1.5) (g) {};
    \node at (-2, +1.5) (h) {};
    \node at (-4, +1.5) (i) {};
    \node at (-5, +0)   (l) {};
    \node at (-4, -1.5) (m) {};
}

\begin{tikzpicture}[x=0.5cm, y=0.5cm]
    \begin{scope}[yshift=+2cm]
        \preparetrianglecoordinates
        \foreach \vname in {a, b, c}{
            \fill (\vname) circle (2pt);
        }
        \node[below] at (a) {$a$};
        \node[below] at (b) {$b$};
        \node[above] at (c) {$c$};
    
        \node at (1pt, 0) (xx) {};
        \node at (0, 1pt) (yy) {};
    
        \foreach \vname in {a, b, c, d, f, g, h, i, m}{
            \node at ($(\vname) + (yy)$) (\vname u) {};
            \node at ($(\vname) - (yy)$) (\vname d) {};
        }
        \foreach \vname in {e, l}{
            \node at ($(\vname) + (xx)$) (\vname r) {};
            \node at ($(\vname) - (xx)$) (\vname l) {};
        }
        
        \draw[blue] plot coordinates {(lr) (mu) (au) (cd) (bu) (du) (el) 
                                           (fd) (gd) (cd) (hd) (id) (lr)};
        \draw[cyan] plot coordinates {(ll) (md) (ad)      (bd) (dd) (er)
                                           (fu) (gu) (cu) (hu) (iu) (ll)};
        
        \node at (0,  0.2) {$\bm{w}^0$};
        \node at (0, -1.5) {$\bm{w}^1$};
    \end{scope}

    \begin{scope}[xshift=-2.2cm]
        \begin{scope}[yshift=2]
            \preparetrianglecoordinates
            \draw[blue] plot coordinates {($0.5*(m) + 0.5*(a)$) (a) (c) (b) ($0.5*(d) + 0.5*(b)$)};
        \end{scope}
        \begin{scope}[yshift=-2]
            \preparetrianglecoordinates
            \draw[cyan] plot coordinates {($0.5*(m) + 0.5*(a)$) (a) (b) ($0.5*(d) + 0.5*(b)$)};
        \end{scope}
        \begin{scope}[scale=0.9]
            \preparetrianglecoordinates
            \draw[orange]         plot coordinates {(a) (c) (b)};
            \draw[orange, dashed] plot coordinates {(a) (b)};
        \end{scope}
        
        \preparetrianglecoordinates
        \foreach \vname in {a, b, c}{
            \fill (\vname) circle (2pt);
        }
        \node[below] at (a) {$a$};
        \node[below] at (b) {$b$};
        \node[above] at (c) {$c$};
        \node        at (-2.8, 1)   {$(\bm{\lambda}^0, \bm{\mu}^0)$};
        \node[right] at (0.7, +0.7) {\small $\mu^0_{\bm{w}_0}$};
        \node[below] at (0, -1.1)   {\small $\mu^0_{\bm{w}_1}$};
        \node[above] at (0, -0.9)   {\small $\lambda^0_{abc}$};
    \end{scope}

    \begin{scope}[xshift=+2.2cm]
        \begin{scope}[yshift=-2]
            \preparetrianglecoordinates
            \draw[cyan] plot coordinates {($0.5*(m) + 0.5*(a)$) (a) (b) ($0.5*(d) + 0.5*(b)$)};
        \end{scope}
        \begin{scope}[scale=0.9]
            \preparetrianglecoordinates
            \draw[orange]         plot coordinates {(a) (c) (b)};
            \draw[orange, dashed] plot coordinates {(a) (b)};
        \end{scope}
        
        \preparetrianglecoordinates
        \foreach \vname in {a, b, c}{
            \fill (\vname) circle (2pt);
        }
        \node[below] at (a) {$a$};
        \node[below] at (b) {$b$};
        \node[above] at (c) {$c$};
        \node        at (-2.8, 1)   {$(\bm{\lambda}^1, \bm{\mu}^1)$};
        \node[right] at (0.7, +0.7) {\small $\mu^1_{\bm{w}_0}$};
        \node[below] at (0, -1.1)   {\small $\mu^1_{\bm{w}_1}$};
        \node[above] at (0, -0.9)   {\small $\lambda^1_{abc}$};
        
        \node[right] at (+2.7, +0.8) {{\scriptsize $\mu^1_{\bm{w}_0} := \mu^0_{\bm{w}_0} \!- \delta^0 = 0$}};
        \node[right] at (+2.7, 0)    {{\scriptsize $\mu^1_{\bm{w}_1} := \mu^0_{\bm{w}_1} \!+ \delta^0$}};
        \node[right] at (+2.7, -0.8) {{\scriptsize $\lambda^1_{abc} := \lambda^0_{abc} \!+ \delta^0$}};
    \end{scope}
\end{tikzpicture}



==> tikz_plots/example_vertex.tex <==
\begin{tikzpicture}[x=6mm, y=6mm]
    \node at (0, 0) (a) {};
    \node at (4, 0) (b) {};
    \node at (4, 4) (c) {};
    \node at (0, 4) (d) {};
    \node at (1, 1) (e) {};
    \node at (3, 1) (f) {};
    \node at (3, 3) (g) {};
    \node at (1, 3) (h) {};
          
    \foreach \vname in {a, b, c, d, e, f, g, h}{
        \fill (\vname) circle (2pt);
    }
    
    \draw plot coordinates {(a) (h) (d) (a)}
          plot coordinates {(b) (e) (f) (b)}
          plot coordinates {(b) (c) (g) (h)};
    
    \foreach \p/\q in {a/b, c/d, e/h, f/g}{
        \fill ($(\p)!1/3!(\q)$) circle (2pt);
        \fill ($(\p)!2/3!(\q)$) circle (2pt);
        \draw plot coordinates {(\p) ($(\p)!1/3!(\q)$)}
              plot coordinates {($(\p)!2/3!(\q)$) (\q)};
        \draw[dashed] plot coordinates {($(\p)!1/3!(\q)$) ($(\p)!2/3!(\q)$)};
    }
    
    \node[below=-1pt] at ($(a)!1/6!(b)$) {\scriptsize $1$};
    \node[below=-1pt] at ($(a)!5/6!(b)$) {\scriptsize $1$};
    \node[above=-1pt] at ($(c)!1/6!(d)$) {\scriptsize $1$};
    \node[above=-1pt] at ($(c)!5/6!(d)$) {\scriptsize $1$};
    \node[right=-1pt] at ($(e)!1/6!(h)$) {\scriptsize $1$};
    \node[right=-1pt] at ($(e)!5/6!(h)$) {\scriptsize $1$};
    \node[left=-1pt]  at ($(f)!1/6!(g)$) {\scriptsize $1$};
    \node[left=-1pt]  at ($(f)!5/6!(g)$) {\scriptsize $1$};

    \node[left=-1pt]  at (0, 2) {\scriptsize $\nicefrac{2}{3}$};
    \node[right=-1pt] at (4, 2) {\scriptsize $\nicefrac{1}{3}$};
    \node[below=-1pt] at (2, 3) {\scriptsize $\nicefrac{1}{3}$};
    \node[above=-1pt] at (2, 1) {\scriptsize $\nicefrac{2}{3}$};
    
    \node[right=-1pt] at (0.2, 0.6) {\scriptsize $\nicefrac{1}{3}$};
    \node[right=-1pt] at (0.5, 3.5) {\scriptsize $\nicefrac{1}{3}$};
    \node[left=-1pt]  at (3.5, 3.5) {\scriptsize $\nicefrac{2}{3}$};
    \node[above=-1pt] at (3.5, 0.5) {\scriptsize $\nicefrac{1}{3}$};
    \node[left=-1pt]  at (2, 0.5)   {\scriptsize $\nicefrac{1}{3}$};
\end{tikzpicture}


==> tikz_plots/flowchart_GB.tex <==
\begin{tikzpicture}[x=1.3cm, linebreak/.style={align=center}]
    \foreach \x in {0, 2, 4, 6, 8}{
        \draw (\x, 0) circle (4mm);
    }
    \foreach \x in {0, 2, 4, 6}{
        \draw[->, dashed] (\x + 0.5, 0) -- (\x + 1.5, 0);
    }
    \node at (0, 0) {$\bm{x}_0$};
    \node at (2, 0) {$\bm{\mu}^0$};
    \node at (4, 0) {$\bm{\mu}'$};
    \node at (6, 0) {$L$};
    \node at (8, 0) {$\frac{1}{L}$};

    \node at (0, 0.75) {\textsc{input:}};
    \node at (8, 0.75) {\textsc{output:}};

    \node[below, linebreak] at (0, -0.5) {vertex};
    \node[below, linebreak] at (2, -0.5) {opt sol of \\ $\dual\optp(\bm{x}_0)$};
    \node[below, linebreak] at (4, -0.5) {feas sol of \\ $\dual\optp(\bm{x}')$};
    \node[below, linebreak] at (6, -0.5) {lower bound on \\ the obj value of $\bm{\mu}'$};
    \node[below, linebreak] at (8, -0.5) {$\gap(\bm{x}') \leq \frac{1}{L}$ \\ \eqref{eq:chain_ineq}};
\end{tikzpicture}

==> tikz_plots/gap_vs_n_edges.tex <==
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm]
    % n = 10
    % x limits: [12.80, 17.20]   x span: 4.40
    % y limits: [1.075, 1.181]   y span: 0.106

    \node[anchor=south west, inner sep=0] at (0,0)
      {\includegraphics[width=6cm, height=4.5cm]{figures/gap_vs_n_edges_10.png}};
    \draw (0, 0) rectangle (6, 4.5);
    
    \foreach \x in {13, 14, 15, 16, 17} {
        \node (O) at ({(\x - 12.8) * 6 / 4.4}, 0) {};
        \draw[shift={(O)}] (0, 0) -- (0, -0.05);
        \node[below] at (O) {\tiny $\x$};
    }
    \foreach \y in {1.08, 1.10, 1.12, 1.14, 1.16, 1.18} {
        \node (O) at (0, {(\y - 1.075) * 4.5 / 0.106}) {};
        \draw[shift={(O)}] (0, 0) -- (-0.05, 0);
        \node[left] at (O) {\tiny $\y$};
    }
    
    \node            at (3, 5)        {$n = 10$};
    \node            at (3, -0.5)     {number of edges};
    \node[rotate=90] at (-0.85, 2.25) {integrality gap};
\end{tikzpicture}
}
%
\hspace{0.5cm}
%
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[x=1cm, y=1cm]
    % n = 11
    % x limits: [13.75, 19.25]   x span: 5.5
    % y limits: [1.066, 1.193]   y span: 0.127

    \node[anchor=south west, inner sep=0] at (0,0)
      {\includegraphics[width=6cm, height=4.5cm]{figures/gap_vs_n_edges_11.png}};
    \draw (0, 0) rectangle (6, 4.5);
    
    \foreach \x in {14, 15, 16, 17, 18, 19} {
        \node (O) at ({(\x - 13.75) * 6 / 5.5}, 0) {};
        \draw[shift={(O)}] (0, 0) -- (0, -0.05);
        \node[below] at (O) {\tiny $\x$};
    }
    \foreach \y in {1.08, 1.10, 1.12, 1.14, 1.16, 1.18} {
        \node (O) at (0, {(\y - 1.066) * 4.5 / 0.127}) {};
        \draw[shift={(O)}] (0, 0) -- (-0.05, 0);
        \node[left] at (O) {\tiny $\y$};
    }
    
    \node            at (3, 5)        {$n = 11$};
    \node            at (3, -0.5)     {number of edges};
    \node[rotate=90] at (-0.85, 2.25) {integrality gap};
\end{tikzpicture}
}

==> tikz_plots/vertices_A4.tex <==
\newcommand{\preparecubecoordinates}{
    \node at (0,   0.5) (a) {};
    \node at (1.5, 0.5) (b) {};
    \node at (1.5, 2)   (c) {};
    \node at (0,   2)   (d) {};
    \node at (2.5, 0)   (e) {};
    \node at (4,   0)   (f) {};
    \node at (4,   1.5) (g) {};
    \node at (2.5, 1.5) (h) {};
}

\begin{tikzpicture}[x=5mm, y=5mm]
    \begin{scope}[shift={(0, 0)}]
        \node at (0, 0) (a) {};   \node at (4, 0) (e) {};
        \node at (2, 0) (b) {};   \node at (4, 2) (f) {};
        \node at (0, 2) (c) {};   \node at (3, 1) (g) {};
        \node at (2, 2) (d) {};
        \draw plot coordinates {(a) (g) (e) (b) (d) (f) (g) (c) (a)};
        \draw[double] plot coordinates {(a) (b)}
                      plot coordinates {(c) (d)}
                      plot coordinates {(e) (f)};
        \foreach \vname in {a, b, c, d, e, f, g}{
            \fill (\vname) circle (2pt);
        }
    \end{scope}
    
    \begin{scope}[shift={(5, 0)}]
        \preparecubecoordinates
        \draw plot coordinates {(a) (e) (f) (b) (c) (g) (h) (d) (a)};
        \draw[double] plot coordinates {(a) (b)}
                      plot coordinates {(c) (d)}
                      plot coordinates {(e) (h)}
                      plot coordinates {(f) (g)};
        \foreach \vname in {a, b, c, d, e, f, g, h}{
            \fill (\vname) circle (2pt);
        }
    \end{scope}
    
    \begin{scope}[shift={(10, 0)}]
        \preparecubecoordinates
        \draw plot coordinates {(a) (e) (d) (a)};
        \draw plot coordinates {(f) (b) (c) (g) (h) (f)};
        \draw[double] plot coordinates {(a) (b)}
                      plot coordinates {(c) (d)}
                      plot coordinates {(e) (h)}
                      plot coordinates {(f) (g)};
        \foreach \vname in {a, b, c, d, e, f, g, h}{
            \fill (\vname) circle (2pt);
        }
    \end{scope}
    
    \begin{scope}[shift={(15, 0)}]
        \preparecubecoordinates
        \draw[double] plot coordinates {(a) (d)}
                      plot coordinates {(b) (c)};
        \draw plot coordinates {(a) (e) (g) (c) (d) (h) (f) (b) (a)};
        \draw[double] plot coordinates {(e) (h)}
                      plot coordinates {(f) (g)};
        \foreach \vname in {a, b, c, d, e, f, g, h}{
            \fill (\vname) circle (2pt);
        }
    \end{scope}
    
    \begin{scope}[shift={(20, 0)}]
        \preparecubecoordinates
        \draw plot coordinates {(a) (e) (g) (c) (b) (f) (h) (d) (a)};
        \draw[double] plot coordinates {(a) (b)}
                      plot coordinates {(c) (d)}
                      plot coordinates {(e) (h)}
                      plot coordinates {(f) (g)};
        \foreach \vname in {a, b, c, d, e, f, g, h}{
            \fill (\vname) circle (2pt);
        }
    \end{scope}
\end{tikzpicture}

\vspace{0.3cm}
\begin{tikzpicture}[x=5mm, y=5mm]
    \draw[double] (0, 0) -- (1.5, 0) node[right] {$1$};
    \draw         (3, 0) -- (4.5, 0) node[right] {$\frac{1}{2}$};
\end{tikzpicture}

